Minimum Energy per Bit of Unsourced Multiple Access with Location-Based Codebook Partitioning

We derive finite-blocklength bounds on the minimum achievable energy per bit over a Gaussian unsourced multiple access (UMA) channel in the presence of heterogeneous path-loss conditions. We consider a setting in which the path loss is known to the users, which enables the use of location-based codebook partitioning [\c{C}akmak et al., 2025]. Through numerical simulations and a large-system analysis based on the replica method, we quantify the performance gain of this strategy relative to the conventional UMA approach in which all users employ a common codebook.

==> numerical_results.tex <==
\begin{tikzpicture}[
spy using outlines= {circle, magnification=3.5, connect spies}
]
    \tikzstyle{every node}=[font=\footnotesize] 
    \begin{axis}[
    scale only axis,
    width=3.0in,
    height=1.6in,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
%scale only axis,
    xmin=0,
    xmax=300,
    %extra x ticks={5},
    xlabel={\scriptsize number of active users, $\Ka$},
    ymin=0,
    ymax=8,
    ytick = {0, 1, 2, 3, 4, 5, 6, 7, 8},
    ylabel={\scriptsize minimum energy per bit (dB)},
    ylabel style = {xshift=-1mm},
    legend style={draw=none,opacity=.9,at={(0.96,0.57)},anchor=south east,legend cell align=left, 
    nodes={font=\scriptsize}
    },
    ]

    \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{
        3       6.41    \\
        12      6.46    \\
        42      6.53    \\ 
        72      6.57    \\ 
        102     6.6     \\ 
        132     6.62    \\ 
        162     6.66    \\ 
        192     6.83     \\    
        222     6.85    \\
        252     6.87    \\
        282     6.96    \\
        312     7.02    \\
    };
    \addlegendentry{common codebook};

    \addplot [color=red, mark=*, dashed, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
        3       6.26     \\
        12      6.31    \\
        42      6.4     \\ 
        72      6.47    \\ 
        102     6.51    \\ 
        132     6.52    \\ 
        162     6.53    \\ 
        192     6.59    \\ 
        222     6.65    \\
        252     6.72    \\ 
        282     6.75    \\
        312     6.80    \\
    };
    \addlegendentry{location-based codebook partitioning};

    \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{% 
        3       2.3079      \\
        15      2.4873      \\ 
        30      2.6145      \\ 
        60      2.8018      \\ 
        90      2.9484      \\ 
        120     3.0730      \\ 
        150     3.1860      \\    
        180     3.3011      \\
        240     3.44        \\
        300     3.88        \\
        330     4.2828      \\
    };

    \addplot [color=red, mark=*, dashed, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{% 
        3       2.23529114546391        \\    
        15      2.27156303353108        \\ 
        30      2.3009539657918         \\ 
        60      2.34100833280823        \\ 
        90      2.37174797803295        \\ 
        120     2.40591896864964        \\ 
        150     2.4164      \\    
        180     2.4363      \\
        240     2.7137      \\
        300     3.0805      \\
    };
    
    \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
        3       1.6434      \\
        15      1.5613      \\ 
        60      1.5256      \\ 
        120     1.4957      \\ 
        180     2.1190      \\    
        240     2.83373     \\
        300     3.2113      \\    
    };

    \addplot [color=black, mark=*, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
        3       5.1         \\
        9       7.8075      \\
        12      8.1         \\
    };

    \addplot [color=red, mark=*, dashed, line width=1.2pt, mark size=1pt]
    table[row sep=crcr]{%
        3       1.5794      \\
        15      1.4806      \\ 
        60      1.4443      \\ 
        120     1.4684      \\ 
        180     1.4564      \\    
        240     1.4504     \\
        300     1.9814      \\   
    };

    \coordinate (Center) at (axis cs:192, 6.72);
    %\coordinate (Center2) at (axis cs:30, 2.5);
    \coordinate (Center3) at (axis cs:60, 1.5);

    \node[align = center] at (axis cs:123, 7.4) () {\scriptsize CCS with multisource AMP};
    \node[red, align = center] at (axis cs:108, 1.9) () {\scriptsize Theorem~1};
    \node[align = center] at (axis cs:163, 2.72) () {\scriptsize Corollary~1};
    \node[align = center] at (axis cs:120, 0.75) () {\scriptsize replica method prediction};
    \node[align = center] at (axis cs:37.5, 5.28) () {\scriptsize Theorem~2};

    \node [black, inner sep=0, rotate=45] at (axis cs:185,7.12) {\small $\uparrow$};
    \node [red, inner sep=0, rotate=235] at (axis cs:80, 2.18) {\small $\uparrow$};
    \node [black, inner sep=0, rotate=235] at (axis cs:135, 2.90) {\small $\uparrow$};
    \node [black, inner sep=0, rotate=235] at (axis cs:69, 1.15) {\small $\uparrow$};
    \node [black, inner sep=0, rotate=235] at (axis cs:10, 5.53) {\small $\uparrow$};

    \coordinate (spypoint)     at (252,6.8);
    \coordinate (magnifyglass) at (252,5);

  \end{axis}

    \draw (Center) ellipse [x radius=0.15, y radius=0.2];
    %\draw (Center2) ellipse [x radius=0.15, y radius=0.2];
    \draw (Center3) ellipse [x radius=0.15, y radius=0.2];
    %\spy [black, size=1.15cm] on (spypoint)
    in node[fill=white] at (magnifyglass);

\end{tikzpicture}    

